Authorize-on-Demand: Dynamic Authorization with Legality-Aware Intellectual Property Protection for VLMs

The rapid adoption of vision-language models (VLMs) has heightened the demand for robust intellectual property (IP) protection of these high-value pretrained models. Effective IP protection should proactively confine model deployment within authorized domains and prevent unauthorized transfers. However, existing methods rely on static training-time definitions, limiting flexibility in dynamic environments and often producing opaque responses to unauthorized inputs. To address these limitations, we propose a novel dynamic authorization with legality-aware intellectual property protection (AoD-IP) for VLMs, a framework that supports authorize-on-demand and legality-aware assessment. AoD-IP introduces a lightweight dynamic authorization module that enables flexible, user-controlled authorization, allowing users to actively specify or switch authorized domains on demand at deployment time. This enables the model to adapt seamlessly as application scenarios evolve and provides substantially greater extensibility than existing static-domain approaches. In addition, AoD-IP incorporates a dual-path inference mechanism that jointly predicts input legality-aware and task-specific outputs. Comprehensive experimental results on multiple cross-domain benchmarks demonstrate that AoD-IP maintains strong authorized-domain performance and reliable unauthorized detection, while supporting user-controlled authorization for adaptive deployment in dynamic environments.

==> (inline-0) <==
\begin{tabular}{cc|cc|ccc}
    \toprule
    $X_a \rightarrow X_u$ & $A^{ip}_a \rightarrow A^{ip}_u$ & $X_{e^1}$ & $A^{ip}_{e^1} \rightarrow A^{ip}_u$ & $R_a$ & $R_e$ & $R_u$ \\
    \midrule
    Am $\rightarrow$ Ds & 78.8 $\rightarrow$ 0.0 & We & 97.5 $\rightarrow$ 0.0 &  100.0 & 98.5 &  100.0 \\
    Am $\rightarrow$ We & 79.5 $\rightarrow$ 0.0 & Ds & 95.1 $\rightarrow$ 2.5 &  100.0 & 96.3 & \ 98.8 \\
    Ds $\rightarrow$ Am & 95.7 $\rightarrow$ 0.0 & We & 94.3 $\rightarrow$ 0.0 & \ 97.5 & 97.5 & \ 99.4 \\
    Ds $\rightarrow$ We & 97.2 $\rightarrow$ 0.0 & Am & 79.0 $\rightarrow$ 0.0 & \ 98.8 & 97.5 &  100.0 \\
    We $\rightarrow$ Am & 93.1 $\rightarrow$ 0.0 & Ds & 94.6 $\rightarrow$ 1.3 &  100.0 & 98.8 & \ 98.8 \\
    We $\rightarrow$ Ds & 92.6 $\rightarrow$ 0.0 & Am & 80.3 $\rightarrow$ 0.0 &  100.0 & 96.3 &  100.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc|cccc|ccc}
    \toprule
    $X_a \rightarrow X_u$ & $A^{ip}_a \rightarrow A^{ip}_u$ & $X_{e^1}$ & $A^{ip}_{e^1} \rightarrow A^{ip}_u$ & $X_{e^2}$ & $A^{ip}_{e^2} \rightarrow A^{ip}_u$ & $R_a$ & $R_e$ & $R_u$ \\
    \midrule
    Ar $\rightarrow$ Cl & 84.8 $\rightarrow$ \ 2.8 & Pr & 92.3 $\rightarrow$ \ 5.0 & Re & 89.5 $\rightarrow$ \ 6.3 & 93.8 & 98.1 & 94.6 \\
    Ar $\rightarrow$ Pr & 86.3 $\rightarrow$ \ 4.3 & Cl & 75.3 $\rightarrow$ \ 2.0 & Re & 89.8 $\rightarrow$  18.0 & 99.0 & 95.9 & 91.1 \\
    Ar $\rightarrow$ Re & 86.3 $\rightarrow$  14.3 & Cl & 77.0 $\rightarrow$ \ 8.5 & Pr & 92.8 $\rightarrow$  23.8 & 91.5 & 98.9 & 83.9 \\
    Cl $\rightarrow$ Ar & 75.5 $\rightarrow$ \ 8.0 & Pr & 92.8 $\rightarrow$ \ 5.5 & Re & 89.3 $\rightarrow$  14.5 & 93.8 & 95.6 & 86.1 \\
    Cl $\rightarrow$ Pr & 73.5 $\rightarrow$ \ 1.8 & Ar & 85.0 $\rightarrow$ \ 4.8 & Re & 90.8 $\rightarrow$ \ 7.5 & 96.3 & 94.6 & 95.1 \\
    Cl $\rightarrow$ Re & 78.0 $\rightarrow$ \ 5.8 & Ar & 85.8 $\rightarrow$  10.8 & Pr & 92.3 $\rightarrow$  11.3 & 93.8 & 92.8 & 90.3 \\
    Pr $\rightarrow$ Ar & 92.3 $\rightarrow$ \ 4.8 & Cl & 75.3 $\rightarrow$ \ 4.0 & Re & 91.0 $\rightarrow$  11.5 & 97.5 & 96.0 & 90.3 \\
    Pr $\rightarrow$ Cl & 93.5 $\rightarrow$ \ 2.3 & Ar & 83.8 $\rightarrow$ \ 2.0 & Re & 89.5 $\rightarrow$ \ 1.5 & 99.3 & 95.8 & 97.7 \\
    Pr $\rightarrow$ Re & 92.0 $\rightarrow$  15.8 & Ar & 85.3 $\rightarrow$  19.5 & Cl & 72.5 $\rightarrow$ \ 4.3 & 99.0 & 92.5 & 85.4 \\
    Re $\rightarrow$ Ar & 89.8 $\rightarrow$  24.3 & Cl & 72.3 $\rightarrow$ \ 3.3 & Pr & 94.0 $\rightarrow$ \ 4.0 & 90.8 & 97.4 & 88.7 \\
    Re $\rightarrow$ Cl & 90.0 $\rightarrow$ \ 4.0 & Ar & 85.8 $\rightarrow$ \ 3.3 & Pr & 91.0 $\rightarrow$ \ 5.5 & 97.0 & 96.6 & 95.2 \\
    Re $\rightarrow$ Pr & 89.5 $\rightarrow$  18.5 & Ar & 85.5 $\rightarrow$ \ 3.5 & Cl & 75.0 $\rightarrow$ \ 6.3 & 92.3 & 94.8 & 89.2 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc|cccc|ccc}
    \toprule
    $X_a \rightarrow X_u$ & $A^{ip}_a \rightarrow A^{ip}_u$ & $X_{e^1}$ & $A^{ip}_{e^1} \rightarrow A^{ip}_u$ & $X_{e^2}$ & $A^{ip}_{e^2} \rightarrow A^{ip}_u$ & $R_a$ & $R_e$ & $R_u$ \\
    \midrule
    Cl $\rightarrow$ Pa & 84.0 $\rightarrow$  11.9 & Re & 90.9 $\rightarrow$  12.6 & Sk & 81.3 $\rightarrow$  12.1 & 94.1 & 95.7 & 86.4 \\
    Cl $\rightarrow$ Re & 84.4 $\rightarrow$  13.6 & Pa & 80.5 $\rightarrow$  12.2 & Sk & 81.6 $\rightarrow$ \ 8.6 & 91.2 & 91.0 & 88.1 \\
    Cl $\rightarrow$ Sk & 84.4 $\rightarrow$  17.7 & Pa & 81.9 $\rightarrow$ \ 8.2 & Re & 91.3 $\rightarrow$ \ 7.4 & 91.1 & 87.5 & 88.5 \\
    Pa $\rightarrow$ Cl & 86.4 $\rightarrow$ \ 9.5 & Re & 90.2 $\rightarrow$  16.1 & Sk & 77.6 $\rightarrow$  13.5 & 89.9 & 89.8 & 86.3 \\
    Pa $\rightarrow$ Re & 80.8 $\rightarrow$  23.1 & Cl & 85.0 $\rightarrow$  15.7 & Sk & 83.3 $\rightarrow$  13.8 & 93.3 & 92.5 & 81.9 \\
    Pa $\rightarrow$ Sk & 79.8 $\rightarrow$  10.3 & Cl & 85.8 $\rightarrow$  13.6 & Re & 90.7 $\rightarrow$  12.1 & 92.0 & 91.0 & 86.5 \\
    Re $\rightarrow$ Cl & 89.8 $\rightarrow$  12.6 & Pa & 79.4 $\rightarrow$  10.4 & Sk & 81.1 $\rightarrow$  20.4 & 93.4 & 95.2 & 84.2 \\
    Re $\rightarrow$ Pa & 89.1 $\rightarrow$  14.7 & Cl & 84.9 $\rightarrow$  13.7 & Sk & 75.9 $\rightarrow$ \ 8.9 & 90.9 & 93.0 & 86.0 \\
    Re $\rightarrow$ Sk & 92.0 $\rightarrow$  12.6 & Cl & 84.4 $\rightarrow$  19.7 & Pa & 79.5 $\rightarrow$ \ 8.7 & 93.5 & 97.8 & 84.4 \\
    Sk $\rightarrow$ Cl & 80.5 $\rightarrow$  13.8 & Pa & 80.2 $\rightarrow$  11.4 & Re & 88.0 $\rightarrow$  15.0 & 91.2 & 89.8 & 85.5 \\
    Sk $\rightarrow$ Pa & 80.9 $\rightarrow$  12.5 & Cl & 85.5 $\rightarrow$  11.2 & Re & 91.3 $\rightarrow$  15.0 & 93.0 & 92.9 & 86.0 \\
    Sk $\rightarrow$ Re & 80.9 $\rightarrow$  14.4 & Cl & 87.3 $\rightarrow$  19.6 & Pa & 80.1 $\rightarrow$  15.8 & 93.0 & 96.2 & 82.7 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    $X_a / X_u$ & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Ar & 85.5 $\Rightarrow$ 85.4 & 68.0 $\Rightarrow$ 2.7 & 89.8 $\Rightarrow$ 4.2 & 88.5 $\Rightarrow$ 14.8 & 63.83 & 74.88 & 0.12 \\ 
    Cl & 81.0 $\Rightarrow$ 5.1 & 75.0 $\Rightarrow$ 74.9 & 90.8 $\Rightarrow$ 3.3 & 89.5 $\Rightarrow$ 6.2 & 61.57 & 82.24 & 0.07 \\ 
    Pr & 78.8 $\Rightarrow$ 4.8 & 73.3 $\Rightarrow$ 4.3 & 92.8 $\Rightarrow$ 92.6 & 87.5 $\Rightarrow$ 16.9 & 65.69 & 71.23 & 0.25 \\
    Re & 83.0 $\Rightarrow$ 16.8 & 71.3 $\Rightarrow$ 3.9 & 90.8 $\Rightarrow$ 14.7 & 90.0 $\Rightarrow$ 89.9 & 62.79 & 69.92 & 0.09 \\
    \hline
    Mean       & \multicolumn{4}{c|}{/} & 63.47 & 74.57 & 0.13 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|ccccccc|ccccccc|ccccccc}
    \toprule
    \multirow{3}{*}{Datasets} & \multirow{3}{*}{$X_a$} & \multicolumn{7}{c|}{$W_{u-a} \uparrow$} & \multicolumn{7}{c|}{$Drop_u \uparrow$} & \multicolumn{7}{c}{$Drop_a \downarrow$} \\
    \cline{3-23} 
    & & \multirow{2}{*}{\makecell[c]{NTL \\~\cite{NTL}}} & \multirow{2}{*}{\makecell[c]{CUTI \\~\cite{CUTI}}} & \multirow{2}{*}{\makecell[c]{CUPI \\~\cite{CUPI}}} & \multirow{2}{*}{\makecell[c]{HNTL \\~\cite{HNTL}}} & \multirow{2}{*}{\makecell[c]{SOPH \\~\cite{SOPHON}}} & \multirow{2}{*}{\makecell[c]{IPC \\~\cite{IPCLIP}}} & AoD & \multirow{2}{*}{\makecell[c]{NTL \\~\cite{NTL}}} & \multirow{2}{*}{\makecell[c]{CUTI \\~\cite{CUTI}}} & \multirow{2}{*}{\makecell[c]{CUPI \\~\cite{CUPI}}} & \multirow{2}{*}{\makecell[c]{HNTL \\~\cite{HNTL}}} &  \multirow{2}{*}{\makecell[c]{SOPH \\~\cite{SOPHON}}} & \multirow{2}{*}{\makecell[c]{IPC \\~\cite{IPCLIP}}} & AoD & \multirow{2}{*}{\makecell[c]{NTL \\~\cite{NTL}}} & \multirow{2}{*}{\makecell[c]{CUTI \\~\cite{CUTI}}} & \multirow{2}{*}{\makecell[c]{CUPI \\~\cite{CUPI}}} & \multirow{2}{*}{\makecell[c]{HNTL \\~\cite{HNTL}}} & \multirow{2}{*}{\makecell[c]{SOPH \\~\cite{SOPHON}}} & \multirow{2}{*}{\makecell[c]{IPC \\~\cite{IPCLIP}}} & AoD \\
    & & & & & & & & & & & & & & & \\
    \midrule 
    \multirow{4}{*}{\makecell[c]{Office-31 \\~\cite{office31}}} 
    & Am & 56.34 & 62.06 & 62.88 & 55.76 & 60.00 & 63.52 & {\bf 69.98} & 74.40 & 79.35 & 80.20 & 80.35 & 84.40 & 80.00 & {\bf 88.15} & 1.80 & 0.60 & 0.50 & 5.20 & 4.40 & {\bf 0.00} & {\bf 0.00} \\
    & Ds & 76.09 & 80.13 & 80.75 & 82.87 & 80.81 & 82.54 & {\bf 86.43} & 81.90 & 85.05 & 85.70 & 88.70 & 86.90 & 86.25 & {\bf 90.36} & 1.30 & 0.70 & 0.70 & 1.10 & 1.30 & {\bf 0.00} & {\bf 0.00} \\
    & We & 32.50 & 75.24 & 77.15 & 70.44 & 77.20 & 78.45 & {\bf 81.40} & 38.70 & 84.38 & 84.55 & 81.55 & 83.75 & 83.10 & {\bf 86.25} & 3.10 & 2.50 & 1.50 & 3.80 & 1.05 & {\bf 0.00} & {\bf 0.00} \\
    & \cellcolor{gray!20} Mean & \cellcolor{gray!20} 54.98 & \cellcolor{gray!20} 72.48 & \cellcolor{gray!20} 73.60 & \cellcolor{gray!20} 69.69 & \cellcolor{gray!20} 72.67 & \cellcolor{gray!20} 74.84 & \cellcolor{gray!20} {\bf 79.27}$^{\ast}$ & \cellcolor{gray!20} 65.00 & \cellcolor{gray!20} 82.93 & \cellcolor{gray!20} 83.48 & \cellcolor{gray!20} 83.53 & \cellcolor{gray!20} 85.02 & \cellcolor{gray!20} 83.12 & \cellcolor{gray!20} {\bf 88.25}$^{\ast}$ & \cellcolor{gray!20} 2.07 & \cellcolor{gray!20} 1.27 & \cellcolor{gray!20} 0.90 & \cellcolor{gray!20} 3.37 & \cellcolor{gray!20} 2.25 & \cellcolor{gray!20} {\bf 0.00} & \cellcolor{gray!20} {\bf 0.00}$^{\ast}$ \\
    \midrule                  
    \multirow{5}{*}{\makecell[c]{Office- \\ Home-65 \\~\cite{home}}}
    & Ar & 13.44 & 41.58 & 44.12 & 38.81 & 18.99 & 52.00 & {\bf 63.83} & 15.83 & 53.40 & 55.00 & 70.77 & 38.33 & 61.33 & {\bf 74.88} & 0.10 & 3.00 & 2.10 & 15.40 &  12.37 & 0.30 & {\bf 0.12} \\
    & Cl & 48.83 & 53.37 & 54.90 & 23.85 & 50.44 & 56.45 & {\bf 61.57} & 65.67 & 72.40 & 73.40 & 80.50 & 68.20 & 75.47 & {\bf 82.24} & 0.30 & 0.63 & 0.10 & 28.83 & \ 0.50 & 0.10 & {\bf 0.07} \\
    & Pr & 39.90 & 56.82 & 57.94 & 31.96 & 36.28 & 58.71 & {\bf 65.69} & 43.00 & 61.83 & 62.93 & 67.30 & 44.57 & 63.77 & {\bf 71.23} & 0.00 & 0.37 & 0.30 & 22.10 & \ 3.80 & 0.30 & {\bf 0.25} \\
    & Re & 28.87 & 49.41 & 54.15 & 37.51 & 21.38 & 53.25 & {\bf 62.79} & 34.67 & 57.33 & 61.00 & 58.80 & 36.10 & 59.33 & {\bf 69.92} & 1.90 & 1.50 & 0.50 & 11.20 & \ 9.53 & 0.10 & {\bf 0.09} \\
    & \cellcolor{gray!20} Mean & \cellcolor{gray!20} 32.76 & \cellcolor{gray!20} 50.29 & \cellcolor{gray!20} 52.78 & \cellcolor{gray!20} 33.03 & \cellcolor{gray!20} 31.77 & \cellcolor{gray!20} 55.10 & \cellcolor{gray!20} {\bf 63.47}$^{\ast}$ & \cellcolor{gray!20} 39.79 & \cellcolor{gray!20} 61.24 & \cellcolor{gray!20} 63.08 & \cellcolor{gray!20} 69.34 & \cellcolor{gray!20} 46.80 & \cellcolor{gray!20} 64.98 & \cellcolor{gray!20} {\bf 74.57}$^{\ast}$ & \cellcolor{gray!20} 0.57 & \cellcolor{gray!20} 1.38 & \cellcolor{gray!20} 0.75 & \cellcolor{gray!20} 19.38 & \cellcolor{gray!20} 6.55 & \cellcolor{gray!20} 0.20 & \cellcolor{gray!20} {\bf 0.13}$^{\ast}$ \\
    \midrule                  
    \multirow{5}{*}{\makecell[c]{Mini- \\ Domain- \\Net~\cite{mini}}}  
    & Cl & 38.62 & 50.26 & 52.52 & 29.42 & 36.55 & 51.47 & {\bf 57.47} & 46.30 & 59.40 & 62.07 & \bf 74.87 & 52.47 & 61.00 & 67.58 & 0.60 & 0.20 & 0.20 &  25.50 & \ 6.17 & 0.30 & {\bf 0.02} \\
    & Pa & 41.66 & 46.88 & 50.82 & 35.66 & 22.38 & 53.85 & {\bf 57.60} & 53.80 & 66.90 & 68.00 & \bf 74.43 & 43.03 & 67.07 & 71.59 & 1.60 & 5.30 & 3.10 &  18.10 &  11.17 & 0.50 & {\bf 0.44} \\
    & Re & 52.29 & 54.77 & 56.12 & 52.23 & 32.40 & 58.82 & {\bf 61.76} & 59.03 & 62.30 & 63.47 & \bf 68.60 & 49.00 & 65.27 & 68.58 & 0.80 & 1.10 & 0.90 & \ 6.50 & \ 9.20 & {\bf 0.20} & 0.23 \\
    & Sk & 33.78 & 51.09 & 52.73 & 17.19 & 29.55 & 54.59 & {\bf 57.12} & 42.77 & 64.57 & 66.07 & \bf 79.63 & 49.43 & 68.57 & 71.46 & 0.60 & 0.70 & 0.40 &  38.70 & \ 8.50 & 0.50 & {\bf 0.36} \\
    & \cellcolor{gray!20} Mean & \cellcolor{gray!20} 41.59 & \cellcolor{gray!20} 50.75 & \cellcolor{gray!20} 53.05 & \cellcolor{gray!20} 33.62 & \cellcolor{gray!20} 30.22 & \cellcolor{gray!20} 54.68 & \cellcolor{gray!20} {\bf 58.49}$^{\ast}$ & \cellcolor{gray!20} 50.48 & \cellcolor{gray!20} 63.29 & \cellcolor{gray!20} 64.90 & \cellcolor{gray!20} \bf 74.38 & \cellcolor{gray!20} 48.48 & \cellcolor{gray!20} 65.48 & \cellcolor{gray!20} 69.80$^{\ast}$ & \cellcolor{gray!20} 1.00 & \cellcolor{gray!20} 2.20 & \cellcolor{gray!20} 1.40 & \cellcolor{gray!20} 16.70 & \cellcolor{gray!20} 8.84 & \cellcolor{gray!20} {\bf 0.33} & \cellcolor{gray!20} {\bf 0.26}$^{\ast}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|c}
    \toprule
	$X_a$ & $A^{ip}_a \rightarrow A^{ip}_u$ & $X_{e^1}$ & $A^{ip}_{e^1} \rightarrow A^{ip}_u$ & $X_{e^2}$ & $A^{ip}_{e^2} \rightarrow A^{ip}_u$ & $X_{e^3}$ & $A^{ip}_{e^3} \rightarrow A^{ip}_u$ & $R_a$ / $R_e$ / $R_u$ \\
    \midrule
	Ar$\dagger$ & 82.5 $\rightarrow$ 1.3 / 2.3 / \ 7.5 / \ 1.8 & Cl$\dagger$ & 56.5 $\rightarrow$ 2.0 / 4.0 / 8.0 / 7.5 & Pr$\dagger$ & 83.3 $\rightarrow$ 1.5 / 3.8 / \ 7.5 / 1.8 & Re$\dagger$ & 84.5 $\rightarrow$ 1.0 / 1.8 / 3.0 / 1.0 & \ 99.5 / \ 99.8 / 94.7  \\
	Cl$\dagger$ & 56.3 $\rightarrow$ 6.8 / 9.0 /  11.8 /  11.8 & Ar$\dagger$ & 81.3 $\rightarrow$ 2.5 / 1.5 / 8.0 / 4.8 & Pr$\dagger$ & 82.5 $\rightarrow$ 2.3 / 2.3 /  10.0 / 4.8 & Re$\dagger$ & 88.0 $\rightarrow$ 2.0 / 2.3 / 8.0 / 3.5 &  100.0 / \ 99.8 / 90.3  \\
	Pr$\dagger$ & 83.5 $\rightarrow$ 1.8 / 2.3 / \ 7.3 / \ 1.3 & Ar$\dagger$ & 82.3 $\rightarrow$ 0.8 / 1.0 / 2.8 / 1.3 & Cl$\dagger$ & 56.8 $\rightarrow$ 0.8 / 3.3 / \ 4.5 / 1.5 & Re$\dagger$ & 89.4 $\rightarrow$ 1.0 / 1.5 / 2.8 / 1.5 &  100.0 / \ 99.8 / 96.4  \\
	Re$\dagger$ & 88.0 $\rightarrow$ 2.8 / 4.8 /  10.3 / \ 3.3 & Ar$\dagger$ & 81.0 $\rightarrow$ 1.8 / 2.5 / 6.3 / 4.0 & Cl$\dagger$ & 56.5 $\rightarrow$ 1.8 / 3.5 / \ 5.5 / 3.0 & Pr$\dagger$ & 87.0 $\rightarrow$ 1.3 / 2.0 / 8.5 / 1.8 &  100.0 /  100.0 / 92.5  \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|ccccccc|ccccccc|ccccccc}
    \toprule
    \multirow{3}{*}{Datasets} & \multirow{3}{*}{$X_a$} & \multicolumn{7}{c|}{$D_{u-a} \uparrow$} & \multicolumn{7}{c|}{$A_u^{ip} \downarrow$} & \multicolumn{7}{c}{$A_a^{ip} \uparrow$} \\
    \cline{3-23} 
    & & \multirow{2}{*}{\makecell[c]{NTL \\~\cite{NTL}}} & \multirow{2}{*}{\makecell[c]{CUTI \\~\cite{CUTI}}} & \multirow{2}{*}{\makecell[c]{CUPI \\~\cite{CUPI}}} & \multirow{2}{*}{\makecell[c]{HNTL \\~\cite{HNTL}}} & \multirow{2}{*}{\makecell[c]{SOPH \\~\cite{SOPHON}}} & \multirow{2}{*}{\makecell[c]{IPC \\~\cite{IPCLIP}}} & AoD & \multirow{2}{*}{\makecell[c]{NTL \\~\cite{NTL}}} & \multirow{2}{*}{\makecell[c]{CUTI \\~\cite{CUTI}}} & \multirow{2}{*}{\makecell[c]{CUPI \\~\cite{CUPI}}} & \multirow{2}{*}{\makecell[c]{HNTL \\~\cite{HNTL}}} &  \multirow{2}{*}{\makecell[c]{SOPH \\~\cite{SOPHON}}} & \multirow{2}{*}{\makecell[c]{IPC \\~\cite{IPCLIP}}} & AoD & \multirow{2}{*}{\makecell[c]{NTL \\~\cite{NTL}}} & \multirow{2}{*}{\makecell[c]{CUTI \\~\cite{CUTI}}} & \multirow{2}{*}{\makecell[c]{CUPI \\~\cite{CUPI}}} & \multirow{2}{*}{\makecell[c]{HNTL \\~\cite{HNTL}}} & \multirow{2}{*}{\makecell[c]{SOPH \\~\cite{SOPHON}}} & \multirow{2}{*}{\makecell[c]{IPC \\~\cite{IPCLIP}}} & AoD \\
    & & & & & & & & & & & & & & & \\
    \midrule 
    \multirow{4}{*}{\makecell[c]{Office-31 \\~\cite{office31}}} 
    & Am$\dagger$ & 15.67 & 29.26 & 31.51 & 5.55 & 39.11 & 37.46 & \bf 44.64 & 37.43 & 20.83 & 16.92 & 5.73 & 9.57 & 3.53 & \bf 2.61 & 62.50 & 65.50 & 65.23 & 26.60 & 67.50 & 63.00 & \bf 68.13 \\
    & Ds$\dagger$ & 39.25 & 54.47 & 58.62 & 73.19 & 85.31 & 82.42 & \bf 87.55 & 50.50 & 36.53 & 33.30 & 21.37 & 10.00 & 9.77 & \bf 7.83 & 92.80 & 94.30 & 95.00 & 96.90 & 97.50 & 95.80 & \bf 97.57 \\
    & We$\dagger$ & 54.59 & 40.56 & 49.70 & \bf 78.36 & 74.09 & 56.45 & 75.96 & 21.30 & 30.60 & 25.68 & 18.77 & 12.40 & 15.53 & \bf 11.07 & 85.30 & 80.80 & 84.50 & \bf 98.40 & 92.50 & 83.30 & 92.87 \\    
    & \cellcolor{gray!20} Mean & \cellcolor{gray!20} 36.50 & \cellcolor{gray!20} 41.43 & \cellcolor{gray!20} 46.61 & \cellcolor{gray!20} 52.37 & 
       \cellcolor{gray!20} 66.17 & \cellcolor{gray!20} 58.78 & \cellcolor{gray!20} \bf 69.39$^{\ast}$ &
       \cellcolor{gray!20} 36.41 & \cellcolor{gray!20} 29.32 & \cellcolor{gray!20} 25.30 &
       \cellcolor{gray!20} 15.29 & \cellcolor{gray!20} 10.66 & \cellcolor{gray!20} 9.61 & \cellcolor{gray!20} \bf 7.17$^{\ast}$ &
       \cellcolor{gray!20} 80.20 & \cellcolor{gray!20} 80.20 & \cellcolor{gray!20} 81.58 &
       \cellcolor{gray!20} 73.97 & \cellcolor{gray!20} 85.83 & \cellcolor{gray!20} 80.70 &
       \cellcolor{gray!20} \bf 86.19$^{\ast}$ \\
    \midrule                  
    \multirow{5}{*}{\makecell[c]{Office- \\ Home-65 \\~\cite{home}}}
     & Ar$\dagger$ & 49.47 & 54.95 & 56.53 & 45.23 & 50.14 & 60.12 & \bf 64.29 & 20.45 & 10.38 & 8.39 & \bf 2.48 & 6.25 & 3.88 & 3.11 & 81.30 & 79.50 & 79.50 & 68.50 & 74.00 & 79.50 & {\bf 81.75} \\
     & Cl$\dagger$ & 9.74 & 16.86 & 23.03 & 17.62 & 26.61 & 26.52 & \bf 28.95 & 27.70 & 20.88 & 16.43 & \bf 2.03 & 12.48 & 10.48 & 5.28 & 48.00 & 52.80 & 56.90 & 43.00 & \bf 58.20 & 57.00 & 56.51 \\
     & Pr$\dagger$ & 44.44 & 39.53 & 44.41 & 28.10 & 64.64 & 57.74 & \bf 67.55 & 27.48 & 35.38 & 30.31 & \bf 3.33 & 5.13 & 8.40 & 3.73 & 81.80 & 83.00 & 83.50 & 54.70 & 83.00 & 80.30 & {\bf 84.08} \\
     & Re$\dagger$ & 51.50 & 62.87 & 66.03 & 71.00 & 59.44 & 71.17 & \bf 73.77 & 19.20 & 7.83 & 6.55 & \bf 2.85 & 8.00 & 5.20 & 3.14 & 82.00 & 83.30 & 84.60 & 85.70 & 81.20 & 87.00 & {\bf 87.48} \\
     & \cellcolor{gray!20} Mean & \cellcolor{gray!20} 38.79 & \cellcolor{gray!20} 43.55 & \cellcolor{gray!20} 47.50 & \cellcolor{gray!20} 40.49 & 
       \cellcolor{gray!20} 50.21 & \cellcolor{gray!20} 53.89 & \cellcolor{gray!20} \bf 58.64 $^{\ast}$ & 
       \cellcolor{gray!20} 23.71 & \cellcolor{gray!20} 18.61 & \cellcolor{gray!20} 15.42 & 
       \cellcolor{gray!20} \bf 2.67 & \cellcolor{gray!20} 7.96 & \cellcolor{gray!20} 6.99 & \cellcolor{gray!20} 3.82$^{\ast}$ &
       \cellcolor{gray!20} 73.28 & \cellcolor{gray!20} 74.65 & \cellcolor{gray!20} 76.13 &
       \cellcolor{gray!20} 62.98 & \cellcolor{gray!20} 74.10 & \cellcolor{gray!20} 75.95 &
       \cellcolor{gray!20} {\bf 77.45}$^{\ast}$ \\
    \midrule                  
    \multirow{5}{*}{\makecell[c]{Mini- \\ Domain- \\Net~\cite{mini}}}  
    & Cl$\dagger$ & 38.45 & 22.77 & 34.35 & 2.60 & 50.55 & 50.88 & \bf 56.82 & 17.54 & 44.08 & 29.21 & \bf 1.11 & 13.38 & 7.35 & 4.96 & 71.40 & 74.60 & 75.00 & 16.70 & \bf 78.10 & 75.10 & 77.90 \\
    & Pa$\dagger$ & 32.78 & 24.48 & 35.64 & 0.47 & 41.59 & 40.33 & \bf 47.24 & 24.18 & 34.73 & 19.43 & \bf 0.35 & 13.15 & 10.93 & 5.96 & 70.60 & 69.80 & 70.20 & 7.00 & 71.40 & 69.20 & \bf 71.78 \\
    & Re$\dagger$ & 35.66 & 33.56 & 44.35 & 2.05 & 60.10 & 54.06 & \bf 66.07 & 37.90 & 34.83 & 25.08 & \bf 0.95 & 7.95 & 18.40 & 4.66 & 81.60 & 77.90 & 80.30 & 14.80 & 81.60 & 83.30 & \bf 83.65 \\
    & Sk$\dagger$ & 38.66 & 48.18 & 50.24 & 0.42 & 45.15 & 48.27 & \bf 56.22 & 16.55 & 9.45 & 8.02 & \bf 0.98 & 6.65 & 8.20 & 2.57 & 71.00 & 74.30 & 75.00 & 7.00 & 70.60 & 73.70 & \bf 76.28 \\
    & \cellcolor{gray!20} Mean & \cellcolor{gray!20} 36.39 & \cellcolor{gray!20} 32.25 & \cellcolor{gray!20} 41.14 & \cellcolor{gray!20} 1.39 & 
       \cellcolor{gray!20} 49.35 & \cellcolor{gray!20} 48.39 & \cellcolor{gray!20} \bf 56.59$^{\ast}$ & 
       \cellcolor{gray!20} 24.04 & \cellcolor{gray!20} 30.77 & \cellcolor{gray!20} 20.43 & 
       \cellcolor{gray!20} \bf 0.85 & \cellcolor{gray!20} 10.28 & \cellcolor{gray!20} 11.22 & \cellcolor{gray!20} 4.54$^{\ast}$ & 
       \cellcolor{gray!20} 73.65 & \cellcolor{gray!20} 74.15 & \cellcolor{gray!20} 75.13 & 
       \cellcolor{gray!20} 11.38 & \cellcolor{gray!20} 75.43 & \cellcolor{gray!20} 75.33 & 
       \cellcolor{gray!20} \bf 77.40$^{\ast}$ \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$   77.6 & 87.5 $\Rightarrow$ \ 10.0 & 88.8  $\Rightarrow$ \ 17.5 & 56.34 & 74.40 & 1.80 \\ 
    Dslr   & 83.8 $\Rightarrow$ \ 10.0 & 95.7 $\Rightarrow$  94.4 & 98.8 $\Rightarrow$ \ 8.8 & 76.09 & 81.90 & 1.30 \\ 
    Webcam & 80.0 $\Rightarrow$ \ 3.8 & 92.5 $\Rightarrow$ \ 91.3 & 94.4  $\Rightarrow$  91.3 & 32.50 & 38.70 & 3.10 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 54.98 & 65.00 & 2.07 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$  78.8 & 87.5 $\Rightarrow$ \ 6.3 & 88.8  $\Rightarrow$ \ 11.3 & 62.06 & 79.35 & 0.60 \\ 
    Dslr   & 83.8 $\Rightarrow$ \ 5.0 & 95.7 $\Rightarrow$ 95.0 & 98.8 $\Rightarrow$ \ 7.5 & 80.13 & 85.05 & 0.70 \\ 
    Webcam & 80.0 $\Rightarrow$ \ 1.3 & 92.5 $\Rightarrow$ \ 2.5 & 94.4  $\Rightarrow$  91.9 & 75.24 & 84.38 & 2.50 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 72.48 & 82.93 & 1.27 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$ 78.9 & 87.5 $\Rightarrow$ 5.2 & 88.8 $\Rightarrow$ 10.7 & 62.88 & 80.20 & 0.50 \\ 
    Dslr   & 83.8 $\Rightarrow$ 4.3 & 95.7 $\Rightarrow$ 95.0 & 98.8 $\Rightarrow$ 6.9 & 80.75 & 85.70 & 0.70 \\ 
    Webcam & 80.0 $\Rightarrow$ 0.9 & 92.5 $\Rightarrow$ 2.5 & 94.4 $\Rightarrow$ 92.9 & 77.15 & 84.55 & 1.50 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 73.60 & 83.48 & 0.90 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$  74.2 & 87.5 $\Rightarrow$ 12.5 & 88.8  $\Rightarrow$  3.1 & 55.76 & 80.35 & 5.20 \\ 
    Dslr   & 83.8 $\Rightarrow$  3.1 & 95.7 $\Rightarrow$ 94.6 & 98.8 $\Rightarrow$  2.1 & 82.87 & 88.70 & 1.10 \\ 
    Webcam & 80.0 $\Rightarrow$  6.3 & 92.5 $\Rightarrow$  3.1 & 94.4  $\Rightarrow$ 90.6 & 70.44 & 81.55 & 3.80 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 69.69 & 83.53 & 3.37 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$ 75.0 & 87.5 $\Rightarrow$ 2.5 & 88.8 $\Rightarrow$ 5.0 & 60.00 & 84.40 & 4.40 \\ 
    Dslr   & 83.8 $\Rightarrow$ 3.8 & 95.7 $\Rightarrow$ 94.4 & 98.8 $\Rightarrow$ 5.0 & 80.81 & 86.90 & 1.30 \\ 
    Webcam & 80.0 $\Rightarrow$ 2.5 & 92.5 $\Rightarrow$ 2.5 & 94.4 $\Rightarrow$ 93.4 & 77.20 & 83.75 & 1.05 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 72.67 & 85.02 & 2.25 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$  79.4 & 87.5 $\Rightarrow$ \ 7.5 & 88.8 $\Rightarrow$ \ 8.8 & 63.52 & 80.00 & 0.00 \\ 
    Dslr   & 83.8 $\Rightarrow$ \ 3.8 & 95.7 $\Rightarrow$  95.7 & 98.8 $\Rightarrow$ \ 6.3 & 82.54 & 86.25 & 0.00 \\ 
    Webcam & 80.0 $\Rightarrow$ \ 3.8 & 92.5 $\Rightarrow$ \ 2.5 & 94.4 $\Rightarrow$  94.4 & 78.45 & 83.10 & 0.00 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 74.84 & 83.12 & 0.00 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Unauthorized & Amazon & Dslr & Webcam & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Amazon & 79.4 $\Rightarrow$ 79.4 & 87.5 $\Rightarrow$ 0.0 & 88.8 $\Rightarrow$ 0.0 & 69.98 & 88.15 & 0.00 \\ 
    Dslr   & 83.8 $\Rightarrow$ 0.6 & 95.7 $\Rightarrow$ 95.7 & 98.8 $\Rightarrow$ 1.3 & 86.43 & 90.36 & 0.00 \\ 
    Webcam & 80.0 $\Rightarrow$ 0.0 & 92.5 $\Rightarrow$ 0.0 & 94.4 $\Rightarrow$ 94.4 & 81.40 & 86.25 & 0.00 \\
    \midrule
    Mean   & \multicolumn{3}{c|}{/} & 79.27 & 88.25 & 0.00 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Unauthorized & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Art        & 85.5 $\Rightarrow$ 85.4 & 68.0 $\Rightarrow$  23.8 & 89.8 $\Rightarrow$ 86.5 & 88.5 $\Rightarrow$ 88.5 & 13.44 & 15.83 & 0.10 \\ 
    Clipart    & 81.0 $\Rightarrow$ 18.3 & 75.0 $\Rightarrow$  74.7 & 90.8 $\Rightarrow$ \ 15.0 & 89.5 $\Rightarrow$ 31.0 & 48.83 & 65.67 & 0.30  \\ 
    Product    & 78.8 $\Rightarrow$ 11.0 & 73.3 $\Rightarrow$ \ 13.8 & 92.8 $\Rightarrow$  92.8 & 87.5 $\Rightarrow$ 85.8 & 39.90 & 43.00 & 0.00 \\
    Real-World  & 83.0 $\Rightarrow$ 80.8 & 71.3 $\Rightarrow$ \ 7.8 & 90.8 $\Rightarrow$  52.5 & 90.0 $\Rightarrow$ 88.1 & 28.87 & 34.67 & 1.90 \\
    \hline
    Mean       & \multicolumn{4}{c|}{/} &32.76 & 39.79 & 0.57 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Unauthorized & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Art        & 85.5 $\Rightarrow$ 82.5 & 68.0 $\Rightarrow$  16.8 & 89.8 $\Rightarrow$ 21.3 & 88.5 $\Rightarrow$ 48.0 & 41.58 & 53.40 & 3.00 \\ 
    Clipart    & 81.0 $\Rightarrow$ 15.8 & 75.0 $\Rightarrow$  75.0 & 90.8 $\Rightarrow$ \ 9.0 & 89.5 $\Rightarrow$ 19.3 & 53.37 & 72.40 & 0.63  \\ 
    Product    & 78.8 $\Rightarrow$ 16.3 & 73.3 $\Rightarrow$ \ 10.8 & 92.8 $\Rightarrow$  92.4 & 87.5 $\Rightarrow$ 27.0 & 56.82 & 61.83 & 0.37 \\
    Real-World  & 83.0 $\Rightarrow$ 30.3 & 71.3 $\Rightarrow$ \ 10.0 & 90.8 $\Rightarrow$  32.8 & 90.0 $\Rightarrow$ 88.5 & 49.41 & 57.33 & 1.50 \\
    \hline
    Mean       & \multicolumn{4}{c|}{/} & 50.29 & 61.24 & 1.38 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Unauthorized & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Art        & 85.5 $\Rightarrow$ 83.4 & 68.0 $\Rightarrow$ 13.0 & 89.8 $\Rightarrow$ 21.0 & 88.5 $\Rightarrow$ 47.3 & 44.12 & 55.00 & 2.10 \\ 
    Clipart    & 81.0 $\Rightarrow$ 15.0 & 75.0 $\Rightarrow$ 74.9 & 90.8 $\Rightarrow$ 10.0 & 89.5 $\Rightarrow$ 16.1 & 54.90 & 73.40 & 0.10 \\ 
    Product    & 78.8 $\Rightarrow$ 15.9 & 73.3 $\Rightarrow$ 9.8 & 92.8 $\Rightarrow$ 92.5 & 87.5 $\Rightarrow$ 25.1 & 57.94 & 62.93 & 0.30 \\
    Real-World  & 83.0 $\Rightarrow$ 25.4 & 71.3 $\Rightarrow$ 10.0 & 90.8 $\Rightarrow$ 26.7 & 90.0 $\Rightarrow$ 89.5 & 54.15 & 61.00 & 0.50 \\
    \midrule
    Mean       & \multicolumn{4}{c|}{/} & 52.78 & 63.08 & 0.75 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Unauthorized & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Art        & 85.5 $\Rightarrow$ 70.1 & 68.0 $\Rightarrow$ 4.1 & 89.8 $\Rightarrow$ 7.0 & 88.5 $\Rightarrow$ 22.9 & 38.81 & 70.77 & 15.40 \\ 
    Clipart    & 81.0 $\Rightarrow$ 5.5 & 75.0 $\Rightarrow$ 46.2 & 90.8 $\Rightarrow$ 5.2 & 89.5 $\Rightarrow$ 9.1 & 23.85 & 80.50 & 28.83 \\ 
    Product    & 78.8 $\Rightarrow$ 4.7 & 73.3 $\Rightarrow$ 5.7 & 92.8 $\Rightarrow$ 70.7 & 87.5 $\Rightarrow$ 27.3 & 31.96 & 67.30 & 22.10 \\
    Real-World  & 83.0 $\Rightarrow$ 35.9 & 71.3 $\Rightarrow$ 6.2 & 90.8 $\Rightarrow$ 26.6 & 90.0 $\Rightarrow$ 78.8 & 37.51 & 58.80 & 11.20 \\
    \hline
    Mean       & \multicolumn{4}{c|}{/} & 33.03 & 69.34 & 19.38 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Unauthorized & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Art        & 85.5 $\Rightarrow$ 73.1 & 68.0 $\Rightarrow$ 21.5 & 89.8 $\Rightarrow$ 45.8 & 88.5 $\Rightarrow$ 64.0 & 18.99 & 38.33 & 12.37 \\ 
    Clipart    & 81.0 $\Rightarrow$ 13.5 & 75.0 $\Rightarrow$ 74.5 & 90.8 $\Rightarrow$ 21.2 & 89.5 $\Rightarrow$ 22.0 & 50.44 & 68.20 & 0.50 \\ 
    Product    & 78.8 $\Rightarrow$ 29.2 & 73.3 $\Rightarrow$ 18.2 & 92.8 $\Rightarrow$ 89.0 & 87.5 $\Rightarrow$ 58.5 & 36.28 & 44.57 & 3.80 \\
    Real-World  & 83.0 $\Rightarrow$ 51.5 & 71.3 $\Rightarrow$ 24.0 & 90.8 $\Rightarrow$ 61.3 & 90.0 $\Rightarrow$ 80.5 & 21.38 & 36.10 & 9.53 \\
    \hline
    Mean       & \multicolumn{4}{c|}{/} & 31.77 & 46.80 & 6.55 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Unauthorized & Art & Clipart & Product & Real-World & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Art        & 85.5 $\Rightarrow$ 85.2 & 68.0 $\Rightarrow$  12.8 & 89.8 $\Rightarrow$  15.0 & 88.5 $\Rightarrow$ 34.5 & 52.00 & 61.33 & 0.30 \\ 
    Clipart    & 81.0 $\Rightarrow$ 11.8 & 75.0 $\Rightarrow$  74.9 & 90.8 $\Rightarrow$ \ 5.3 & 89.5 $\Rightarrow$ 17.8 & 56.45 & 75.47 & 0.10 \\ 
    Product    & 78.8 $\Rightarrow$ 14.0 & 73.3 $\Rightarrow$ \ 8.5 & 92.8 $\Rightarrow$  92.5 & 87.5 $\Rightarrow$ 25.8 & 58.71 & 63.77 & 0.30 \\
    Real-World  & 83.0 $\Rightarrow$ 30.3 & 71.3 $\Rightarrow$ \ 7.5 & 90.8 $\Rightarrow$  29.3 & 90.0 $\Rightarrow$ 89.9 & 53.25 & 59.33 & 0.10 \\
    \hline
    Mean       & \multicolumn{4}{c|}{/} & 55.10 & 64.98 & 0.20 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Clipart   & 85.1 $\Rightarrow$ 84.5  & 79.8  $\Rightarrow$ 33.3 & 89.8  $\Rightarrow$ 34.0 & 78.7  $\Rightarrow$ 42.1 & 38.62 & 46.30 & 0.60 \\
    Painting  & 83.8 $\Rightarrow$ 11.9  & 81.4  $\Rightarrow$ 79.8 & 89.1  $\Rightarrow$ 60.5 & 78.4  $\Rightarrow$ 17.5 & 41.66 & 53.80 & 1.60 \\
    Real      & 84.6 $\Rightarrow$ 26.4  & 80.5  $\Rightarrow$ 30.8 & 90.6  $\Rightarrow$ 89.8 & 80.0  $\Rightarrow$ 10.8 & 52.29 & 59.03 & 0.80 \\
    Sketch    & 84.3 $\Rightarrow$ 83.0  & 79.1  $\Rightarrow$ 32.7 & 90.3  $\Rightarrow$ 9.7  & 80.7  $\Rightarrow$ 80.1 & 33.78 & 42.77 & 0.60 \\
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 41.59 & 50.48 & 1.00  \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
        Clipart   & 85.1  $\Rightarrow$ 84.9  & 79.8  $\Rightarrow$ 22.7  & 89.8  $\Rightarrow$ 23.7  & 78.7  $\Rightarrow$ 23.7  & 50.26 & 59.40 & 0.20 \\
        Painting  & 83.8  $\Rightarrow$ 17.9  & 81.4  $\Rightarrow$ 76.1  & 89.1  $\Rightarrow$ 15.6  & 78.4  $\Rightarrow$ 17.1  & 46.88 & 66.90 & 5.30 \\
        Real      & 84.6  $\Rightarrow$ 24.9  & 80.5  $\Rightarrow$ 23.8  & 90.6  $\Rightarrow$ 89.5  & 80.0  $\Rightarrow$ 9.5  & 54.77 & 62.30 & 1.10 \\
        Sketch    & 84.3  $\Rightarrow$ 24.0  & 79.1  $\Rightarrow$ 25.2  & 90.3  $\Rightarrow$ 10.8  & 80.7  $\Rightarrow$ 80.0  & 51.09 & 64.57 & 0.70 \\ 
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 50.75 & 63.29 & 2.20 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
        Clipart   & 85.1 $\Rightarrow$ 84.9 & 79.8 $\Rightarrow$ 20.8 & 89.8 $\Rightarrow$ 21.4 & 78.7 $\Rightarrow$ 19.9 & 52.52 & 62.07 & 0.20 \\
        Painting  & 83.8 $\Rightarrow$ 16.7 & 81.4 $\Rightarrow$ 78.3 & 89.1 $\Rightarrow$ 13.7 & 78.4 $\Rightarrow$ 16.9 & 50.82 & 68.00 & 3.10 \\
        Real      & 84.6 $\Rightarrow$ 25.1 & 80.5 $\Rightarrow$ 20.7 & 90.6 $\Rightarrow$ 89.7 & 80.0 $\Rightarrow$ 8.9 & 56.12 & 63.47 & 0.90 \\
        Sketch    & 84.3 $\Rightarrow$ 22.4 & 79.1 $\Rightarrow$ 23.7 & 90.3 $\Rightarrow$ 9.4 & 80.7 $\Rightarrow$ 80.3 & 52.73 & 66.07 & 0.40 \\ 
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 53.05 & 64.90 & 1.40 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Clipart   & 85.1 $\Rightarrow$ 59.6 & 79.8 $\Rightarrow$ 7.2 & 89.8 $\Rightarrow$ 11.2 & 78.7 $\Rightarrow$ 5.3 & 29.42 & 74.87 & 25.50 \\ 
    Painting  & 83.8 $\Rightarrow$ 6.1 & 81.4 $\Rightarrow$ 63.3 & 89.1 $\Rightarrow$ 18.3 & 78.4 $\Rightarrow$ 3.6 & 35.66 & 74.43 & 18.10 \\ 
    Real      & 84.6 $\Rightarrow$ 12.8 & 80.5 $\Rightarrow$ 19.9 & 90.6 $\Rightarrow$ 84.1 & 80.0 $\Rightarrow$ 6.6 & 52.23 & 68.60 & 6.50 \\ 
    Sketch    & 84.3 $\Rightarrow$ 4.9 & 79.1 $\Rightarrow$ 3.6 & 90.3 $\Rightarrow$ 6.3 & 80.7 $\Rightarrow$ 42.0 & 17.19 & 79.63 & 38.70 \\ 
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 33.62 & 74.38 & 16.70 \\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Clipart   & 85.1 $\Rightarrow$ 78.9 & 79.8 $\Rightarrow$ 25.2 & 89.8 $\Rightarrow$ 40.0 & 78.7 $\Rightarrow$ 25.7 & 36.55 & 52.47 & 6.17 \\ 
    Painting  & 83.8 $\Rightarrow$ 33.7 & 81.4 $\Rightarrow$ 70.2 & 89.1 $\Rightarrow$ 65.6 & 78.4 $\Rightarrow$ 22.9 & 22.38 & 43.03 & 11.17 \\ 
    Real      & 84.6 $\Rightarrow$ 36.7 & 80.5 $\Rightarrow$ 42.7 & 90.6 $\Rightarrow$ 81.4 & 80.0 $\Rightarrow$ 18.7 & 32.40 & 49.00 & 9.20 \\ 
    Sketch    & 84.3 $\Rightarrow$ 35.4 & 79.1 $\Rightarrow$ 30.6 & 90.3 $\Rightarrow$ 39.4 & 80.7 $\Rightarrow$ 72.2 & 29.55 & 49.43 & 8.50 \\ 
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 30.22 & 48.48 & 8.84 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
    Clipart   & 85.1 $\Rightarrow$  84.8 & 79.8 $\Rightarrow$ 18.1 & 89.8 $\Rightarrow$  24.8 & 78.7 $\Rightarrow$  22.4 & 51.47 & 61.00 & 0.30 \\ 
    Painting  & 83.8 $\Rightarrow$ \ 9.2 & 81.4 $\Rightarrow$ 80.9 & 89.1 $\Rightarrow$  26.5 & 78.4 $\Rightarrow$  14.4 & 53.85 & 67.07 & 0.50 \\ 
    Real      & 84.6 $\Rightarrow$  21.9 & 80.5 $\Rightarrow$ 21.4 & 90.6 $\Rightarrow$  90.4 & 80.0 $\Rightarrow$ \ 6.0 & 58.82 & 65.27 & 0.20 \\
    Sketch    & 84.3 $\Rightarrow$  23.2 & 79.1 $\Rightarrow$ 15.6 & 90.3 $\Rightarrow$ \ 9.2 & 80.7 $\Rightarrow$  80.2 & 54.59 & 68.57 & 0.50 \\
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 54.68& 65.48 & 0.33  \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|cccc}
    \toprule
    Authorized/Unauthorized & Clipart & Painting & Real & Sketch & $W_{u-a} \uparrow$ & $Drop_u \uparrow$ & $Drop_a \downarrow$ \\
    \midrule   
        Clipart   & 85.1 $\Rightarrow$ 85.1 & 79.8 $\Rightarrow$ 12.3 & 89.8 $\Rightarrow$ 16.3 & 78.7 $\Rightarrow$ 17.0 & 57.47 & 67.58 & 0.02 \\
        Painting  & 83.8 $\Rightarrow$ 10.4 & 81.4 $\Rightarrow$ 81.0 & 89.1 $\Rightarrow$ 17.0 & 78.4 $\Rightarrow$ 9.1 & 57.60 & 71.59 & 0.44 \\
        Real      & 84.6 $\Rightarrow$ 14.6 & 80.5 $\Rightarrow$ 14.1 & 90.6 $\Rightarrow$ 90.4 & 80.0 $\Rightarrow$ 10.7 & 61.76 & 68.58 & 0.23 \\
        Sketch    & 84.3 $\Rightarrow$ 15.9 & 79.1 $\Rightarrow$ 11.2 & 90.3 $\Rightarrow$ 12.3 & 80.7 $\Rightarrow$ 80.3 & 57.12 & 71.46 & 0.36 \\ 
    \hline
    Mean      & \multicolumn{4}{c|}{/} & 58.49 & 69.80 & 0.26 \\  
    \bottomrule
  \end{tabular}
\begin{tabular}{cc|cc|cc|cc|c}
    \toprule
	$X_a$ & $A^{ip}_a \rightarrow A^{ip}_u$ & $X_{e^1}$ & $A^{ip}_{e^1} \rightarrow A^{ip}_u$ & $X_{e^2}$ & $A^{ip}_{e^2} \rightarrow A^{ip}_u$ & $R_a$ / $R_e$ / $R_u$ \\
    \midrule
    Amazon$\dagger$ & 68.1 $\rightarrow$ 4.3 / 5.1 / 4.2 & Dslr$\dagger$ & 97.7 $\rightarrow$ 20.6 / 1.2 / 0.3 & Webcam$\dagger$ & 94.7 $\rightarrow$ 28.6 / 3.2 / 9.8 & 91.5 / 94.8 / 89.4 \\
    Dslr$\dagger$ & 97.8 $\rightarrow$ 22.5 / 1.3 / 0.2 & Amazon$\dagger$ & 67.8 $\rightarrow$ 3.1 / 2.5 / 1.6 & Webcam$\dagger$ & 91.9 $\rightarrow$ 25.4 / 0.8 / 2.4 & 100.0 / 98.5 / 92.3 \\
    Webcam$\dagger$ & 92.0 $\rightarrow$ 25.8 / 1.2 / 2.4 & Amazon$\dagger$ & 68.5 $\rightarrow$ 0.8 / 1.3 / 0.6 & Dslr$\dagger$ & 97.2 $\rightarrow$ 22.1 / 1.0 / 1.3 & 96.0 / 96.4 / 93.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc|cc|cc|cc|c}
    \toprule
	$X_a$ & $A^{ip}_a \rightarrow A^{ip}_u$ & $X_{e^1}$ & $A^{ip}_{e^1} \rightarrow A^{ip}_u$ & $X_{e^2}$ & $A^{ip}_{e^2} \rightarrow A^{ip}_u$ & $X_{e^3}$ & $A^{ip}_{e^3} \rightarrow A^{ip}_u$ & $R_a$ / $R_e$ / $R_u$ \\
    \midrule   
    Cl$\dagger$ & 77.5 $\rightarrow$ 4.4 / 4.4 / 2.9 /  16.8 & Pa$\dagger$ & 72.4 $\rightarrow$ 4.0 / 2.4 / 3.8 /  12.4 & Re$\dagger$ & 83.4 $\rightarrow$ 1.9 / 1.7 / 1.6 /  11.6 & Sk$\dagger$ & 76.1 $\rightarrow$ 0.8 / 1.0 / 1.6 / 4.0 &  100.0 / \ 99.9 / 92.5 \\
    Pa$\dagger$ & 70.0 $\rightarrow$ 6.7 / 7.9 / 4.5 /  13.0 & Cl$\dagger$ & 77.9 $\rightarrow$ 2.9 / 1.6 / 2.9 /  20.0 & Re$\dagger$ & 83.8 $\rightarrow$ 5.7 / 4.6 / 4.6 /  13.5 & Sk$\dagger$ & 77.9 $\rightarrow$ 2.1 / 1.4 / 1.7 / 9.0 &  100.0 /  100.0 / 91.9 \\
    Re$\dagger$ & 83.2 $\rightarrow$ 5.4 / 2.4 / 1.9 /  13.0 & Cl$\dagger$ & 77.3 $\rightarrow$ 1.6 / 1.0 / 1.4 / \ 4.4 & Pa$\dagger$ & 72.8 $\rightarrow$ 5.1 / 2.7 / 3.8 /  13.3 & Sk$\dagger$ & 76.0 $\rightarrow$ 1.3 / 0.5 / 1.0 / 2.2 &  100.0 / \ 99.5 / 93.8 \\
    Sk$\dagger$ & 75.1 $\rightarrow$ 3.5 / 1.3 / 3.8 / \ 5.9 & Cl$\dagger$ & 78.9 $\rightarrow$ 2.4 / 1.4 / 3.8 / \ 7.5 & Pa$\dagger$ & 71.9 $\rightarrow$ 2.5 / 1.1 / 3.7 / \ 8.4 & Re$\dagger$ & 84.2 $\rightarrow$ 1.6 / 0.5 / 0.8 / 3.8 & \ 99.9 / \ 99.8 / 95.3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & 57.5 & 13.8 & 41.0 & 15.67 & 37.43  & 62.50 \\
    Dslr$\dagger$   & 78.7 & 18.5 & 54.3 & 39.25 & 50.50  & 92.80 \\
    Webcam$\dagger$ & 31.8 & 17.3 & 14.8 & 54.59 & 21.30  & 85.30 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 36.50 & 36.41 & 80.20 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & 36.0  & \ 7.5  & 19.0 & 29.26  & 20.83  & 65.50 \\
    Dslr$\dagger$   & 74.0  & \ 6.3  & 29.3 & 54.47  & 36.53  & 94.30 \\
    Webcam$\dagger$ & 57.0  &  12.5  & 22.3 & 40.56  & 30.60  & 80.80 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 41.43  & 29.32  & 80.20 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & 25.1 & 7.2  & 18.5 & 31.51 & 16.92 & 65.23 \\
    Dslr$\dagger$   & 70.1 & 6.2  & 23.6 & 58.62 & 33.30 & 95.00 \\
    Webcam$\dagger$ & 45.9 & 12.3 & 18.8 & 49.70 & 25.68 & 84.50 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 46.61 & 25.30 & 81.58 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & 6.30 & 7.80 & 3.10 & 5.55 & 5.73 & 26.60 \\
    Dslr$\dagger$   & 46.90 & 6.30 & 10.90 & 73.19 & 21.37 & 96.90 \\
    Webcam$\dagger$ & 34.40 & 15.60 & 6.30 & 78.36 & 18.77 & 98.40 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 52.37 & 15.29 & 73.97 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & 11.20 & 7.50 & 10.00 & 39.11 & 9.57 & 67.50 \\
    Dslr$\dagger$   & 7.50 & 10.00 & 12.50 & 85.31 & 10.00 & 97.50 \\
    Webcam$\dagger$ & 12.50 & 11.20 & 13.50 & 74.09 & 12.40 & 92.50 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 66.17 & 10.66 & 85.83 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & \ 4.5 & 3.3 & \ 2.8 & 37.46 & \ 3.53 & 63.00 \\
    Dslr$\dagger$   &  27.3 & 1.5 & \ 0.5 & 82.42 & \ 9.77 & 95.80 \\
    Webcam$\dagger$ &  31.0 & 4.3 &  11.3 & 56.45 &  15.53 & 83.30 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 58.78 & \ 9.61 & 80.70 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc}
    \toprule
    Authorized/Test & Amazon & Dslr & Webcam & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Amazon$\dagger$ & 2.7 & 3.0 & 2.1 & 44.64 & 2.61 & 68.13 \\
    Dslr$\dagger$ & 21.7 & 1.2 & 0.6 & 87.55 & 7.83 & 97.57 \\
    Webcam$\dagger$ & 26.6 & 1.7 & 4.9 & 75.96 & 11.07 & 92.87 \\
    \midrule 
    Mean   & \multicolumn{3}{c|}{/} & 69.39 & \ 7.17 & 86.19 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art$\dagger$       & 21.0 & 14.3 & 17.0 & 29.5 &  49.47 & 20.45 & 81.30 \\
    Clipart$\dagger$   & 21.0 & 13.0 & 45.0 & 31.8 & \ 9.74 & 27.70 & 48.00 \\
    Product$\dagger$   & 21.3 & 27.8 & 36.8 & 24.0 &  44.44 & 27.48 & 81.80 \\
    Real-World$\dagger$ & 10.3 & 22.5 & 27.5 & 16.5 &  51.50 & 19.20 & 82.00 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 38.79 & 23.71 & 73.28 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art$\dagger$       & \ 4.5  & \ 5.0 & 21.0 &  11.0 & 54.95 &  10.38 & 79.50 \\
    Clipart$\dagger$   &  11.0  &  16.0 & 36.5 &  20.0 & 16.86 &  20.88 & 52.80 \\
    Product$\dagger$   &  18.0  &  33.5 & 61.0 &  29.0 & 39.53 &  35.38 & 83.00 \\
    Real-World$\dagger$ & \ 7.5  & \ 3.5 & 10.8 & \ 9.5 & 62.87 & \ 7.83 & 83.30 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 43.55 & 18.61 & 74.65 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art$\dagger$       & 4.1 & 5.2 & 15.1 & 9.2 & 56.53 & 8.39 & 79.50 \\
    Clipart$\dagger$   & 8.3 & 13.4 & 25.5 & 18.5 & 23.03 & 16.43 & 56.90 \\
    Product$\dagger$   & 15.1 & 21.7 & 56.8 & 27.7 & 44.41 & 30.31 & 83.50 \\
    Real-World$\dagger$ & 5.3 & 3.5 & 8.6 & 8.8 & 66.03 & 6.55 & 84.60 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 47.50 & 15.42 & 76.13 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art$\dagger$       & 2.1 & 4.1 & 2.1 & 1.6 & 45.23 & 2.48 & 68.50 \\
    Clipart$\dagger$   & 1.6 & 3.1 & 2.1 & 1.3 & 17.62 & 2.03 & 43.00 \\
    Product$\dagger$   & 2.1 & 4.4 & 3.4 & 3.4 & 28.10 & 3.33 & 54.70 \\
    Real-World$\dagger$ & 2.6 & 3.6 & 2.1 & 3.1 & 71.00 & 2.85 & 85.70 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 40.49 & 2.67 & 62.98 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art$\dagger$       & 3.8 & 4.8 & 7.2 & 9.2 & 50.14 & 6.25 & 74.00 \\
    Clipart$\dagger$   & 5.5 & 16.2 & 13.0 & 15.2 & 26.61 & 12.48 & 58.20 \\
    Product$\dagger$   & 2.0 & 3.8 & 10.2 & 4.5 & 64.64 & 5.13 & 83.00 \\
    Real-World$\dagger$ & 4.8 & 4.0 & 13.2 & 10.0 & 59.44 & 8.00 & 81.20 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 50.21 & 7.96 & 74.10 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art       & 1.5 & 3.3 & \ 7.8 & 3.0 & 60.12 & \ 3.88 & 79.50 \\
    Clipart   & 4.3 & 5.3 &  22.5 & 9.8 & 26.52 &  10.48 & 57.00 \\
    Product   & 5.8 & 9.3 &  12.0 & 6.5 & 57.74 & \ 8.40 & 80.30 \\
    Real-World & 2.3 & 4.0 & \ 8.5 & 6.0 & 71.17 & \ 5.20 & 87.00 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 53.89 & \ 6.99 & 75.95 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Art & Clipart & Product & Real-World & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Art$\dagger$       & 1.6 & 1.8 & 8.6 & 2.9 & 64.29 & 3.11 & 81.75 \\
    Clipart$\dagger$   & 2.8 & 4.9 & 15.7 & 5.9 & 28.95 & 5.28 & 56.51 \\
    Product$\dagger$   & 1.7 & 2.6 & 8.3 & 2.4 & 67.55 & 3.73 & 84.08 \\
    Real-World$\dagger$ & 1.7 & 2.6 & 6.0 & 2.3 & 73.77 & 3.14 & 87.48 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 58.64 & 3.82 & 77.45 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   & 13.5 & \ 8.7 & 12.1 & 35.9 & 38.45 & 17.54 & 71.40 \\
    Painting$\dagger$  & 26.2 &  15.1 & 14.3 & 41.1 & 32.78 & 24.18 & 70.60 \\
    Real$\dagger$      & 41.1 &  21.8 & 24.6 & 64.1 & 35.66 & 37.90 & 81.60 \\
    Sketch$\dagger$    & 16.5 & \ 7.8 & 11.3 & 30.6 & 38.66 & 16.55 & 71.00 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 36.39 & 24.04 & 73.65 \\       
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   &  57.9 &  24.3 &  31.1 & 63.0 & 22.77 &  44.08 & 74.60 \\
    Painting$\dagger$  &  46.5 &  13.8 &  21.6 & 57.0 & 24.48 &  34.73 & 69.80 \\
    Real$\dagger$      &  42.4 &  17.9 &  21.9 & 57.1 & 33.56 &  34.83 & 77.90 \\
    Sketch$\dagger$    & \ 6.0 & \ 4.8 & \ 6.4 & 20.6 & 48.18 & \ 9.45 & 74.30 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 32.25 & 30.77 & 74.15 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   & 30.5 & 18.9 & 26.7 & 40.7 & 34.35 & 29.21 & 75.00 \\
    Painting$\dagger$  & 30.7 & 12.1 & 16.7 & 18.2 & 35.64 & 19.43 & 70.20 \\
    Real$\dagger$      & 29.4 & 15.1 & 18.3 & 37.5 & 44.35 & 25.08 & 80.30 \\
    Sketch$\dagger$    & 6.5 & 4.2 & 5.8 & 15.6 & 50.24 & 8.02 & 75.00 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 41.14 & 20.43 & 75.13 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   & 1.8 & 0.3 & 1.6 & 0.8 & 2.60 & 1.11 & 16.70 \\
    Painting$\dagger$  & 0.3 & 0.3 & 0.5 & 0.3 & 0.47 & 0.35 & 7.00 \\
    Real$\dagger$      & 1.0 & 0.5 & 1.0 & 1.3 & 2.05 & 0.95 & 14.80 \\
    Sketch$\dagger$    & 0.5 & 0.8 & 1.3 & 1.3 & 0.42 & 0.98 & 7.00 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 1.39 & 0.85 & 11.38 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   & 24.1 & 5.1 & 8.4 & 15.9 & 50.55 & 13.38 & 78.10 \\
    Painting$\dagger$  & 16.0 & 10.6 & 11.4 & 14.6 & 41.59 & 13.15 & 71.40 \\
    Real$\dagger$      & 11.7 & 6.3 & 9.4 & 4.4 & 60.10 & 7.95 & 81.60 \\
    Sketch$\dagger$    & 10.0 & 5.9 & 7.0 & 3.7 & 45.15 & 6.65 & 70.60 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 49.35 & 10.28 & 75.43 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   & \ 4.6 & 5.1 & 4.8 & 14.9 & 50.88 & \ 7.35 & 75.10 \\
    Painting$\dagger$  & \ 7.5 & 4.6 & 8.4 & 23.2 & 40.33 &  10.93 & 69.20 \\
    Real$\dagger$      &  17.3 & 8.4 & 9.8 & 38.1 & 54.06 &  18.40 & 83.30 \\
    Sketch$\dagger$    & \ 4.6 & 3.8 & 5.7 & 18.7 & 48.27 & \ 8.20 & 73.70 \\
    \midrule 
    Mean      & \multicolumn{4}{c|}{/} & 48.39 &  11.22 & 75.33 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccc|ccc}
    \toprule
    Authorized/Test & Clipart & Painting & Real & Sketch & $D_{u-a} \uparrow$ & $A_u \downarrow$ & $A_a \uparrow$ \\
    \midrule 
    Clipart$\dagger$   & 2.8 & 2.1 & 2.8 & 12.2 & 56.82 & 4.96 & 77.90 \\
    Painting$\dagger$  & 4.6 & 3.5 & 4.0 & 11.8 & 47.24 & 5.96 & 71.78 \\
    Real$\dagger$      & 3.7 & 2.3 & 2.2 & 10.5 & 66.07 & 4.66 & 83.65 \\
    Sketch$\dagger$    & 1.9 & 1.1 & 2.0 & 5.3  & 56.22 & 2.57 & 76.28 \\
    \midrule 
    Mean & \multicolumn{4}{c|}{/} & 56.59 & 4.54 & 77.40 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|cccccc}
    \toprule
    $\lambda_1$ & 0.01 & 0.05 & 0.1 & 0.2 & 0.5 & 1 \\
    \midrule
    $X_a \rightarrow X_u$ & 84.1 $\rightarrow$ 12.8 & 83.9 $\rightarrow$ 13.0 & 84.0 $\rightarrow$ 11.9 & 82.8 $\rightarrow$ 12.5 & 83.2 $\rightarrow$ 11.8 & 93.6 $\rightarrow$ 12.1 \\
    \bottomrule
\end{tabular}
\begin{tabular}{cc}
    \toprule
    Augmentation & Augmentation\\

    \midrule 
    AutoContrast   & Applies automatic contrast adjustment to an image. \\
    Brightness     & Adjusts the brightness of an image. \\
    Color          & Adjusts the color saturation of an image. \\
    Contrast       & Adjusts the contrast of an image. \\
    Equalize       & Equalizes the histogram of an image. \\
    Identity       & Returns the image without any changes. \\
    Posterize      & Reduces the color depth of an image. \\
    Rotate         & Rotates an image by a random degree. \\
    Sharpness      & Adjusts the sharpness of an image. \\
    ShearX         & Shears an image along the X-axis. \\
    ShearY         & Shears an image along the Y-axis. \\
    Solarize       & Inverts all pixel values above a threshold \\
    TranslateX     & Translates an image horizontally. \\
    TranslateY     & Translates an image vertically \\
    \bottomrule
  \end{tabular}
